3D and 4D World Modeling: A Survey

World modeling has become a cornerstone in AI research, enabling agents to understand, represent, and predict the dynamic environments they inhabit. While prior work largely emphasizes generative methods for 2D image and video data, they overlook the rapidly growing body of work that leverages native 3D and 4D representations such as RGB-D imagery, occupancy grids, and LiDAR point clouds for large-scale scene modeling. At the same time, the absence of a standardized definition and taxonomy for "world models" has led to fragmented and sometimes inconsistent claims in the literature. This survey addresses these gaps by presenting the first comprehensive review explicitly dedicated to 3D and 4D world modeling and generation. We establish precise definitions, introduce a structured taxonomy spanning video-based (VideoGen), occupancy-based (OccGen), and LiDAR-based (LiDARGen) approaches, and systematically summarize datasets and evaluation metrics tailored to 3D/4D settings. We further discuss practical applications, identify open challenges, and highlight promising research directions, aiming to provide a coherent and foundational reference for advancing the field. A systematic summary of existing literature is available at https://github.com/worldbench/awesome-3d-4d-world-models

==> (inline-0) <==
\begin{tabular}{c|r|r|c|c|c|c|c|r|c|c|c|c}
    \toprule
    \textbf{\#} & \textbf{Model} & \textbf{Venue} & \textbf{Dataset} & \textbf{Input} & \textbf{Output} & \textbf{Condition} & \textbf{Len.} & \textbf{Freq.} & \textbf{Arch.} & \textbf{Task} & \textbf{Cat.} & \textbf{URL}
    \\\midrule\midrule
    % == GAIA-1
    {$1$} & GAIA-1 \cite{hu2023gaia-1} & {\scriptsize{arXiv'23}} & \Private & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \EgoTrajectory~\EgoCommand~\TextPrompt & L & 25Hz & AR & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2309.17080}{\faExternalLink}
    \\
    % == ADriver-I
    {$2$} & ADriver-I \cite{jia2023adriver-i} & {\scriptsize{arXiv'23}} & \nuScenes~\Private & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}} & \EgoTrajectory & S & 2Hz & MLLM & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2311.13549}{\faExternalLink}
    \\
    % == BEVControl
    {$3$} & BEVControl \cite{yang2023bevcontrol} & {\scriptsize{arXiv'23}} & \nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\HDMap & S & - & SD & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2308.01661}{\faExternalLink}
    \\
    % == MagicDrive3D
    {$4$} & MagicDrive3D \cite{gao2024magicdrive3d} & {\scriptsize{arXiv'24}} & \nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\BEVMap~\CameraPose~\TextPrompt & S & 12Hz & SD & VG, 3SR & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2405.14475}{\faExternalLink}
    \\
    % == Delphi
    {$5$} & Delphi \cite{ma2024delphi} & {\scriptsize{arXiv'24}} & \nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\HDMap~\TextPrompt & L & 2Hz & SD & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2406.01349}{\faExternalLink}
    \\
    % == BEVWorld
    {$6$} & BEVWorld
    \cite{zhang2024bevworld} & {\scriptsize{arXiv'24}} & \nuScenes~\CarlaSC & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \EgoTrajectory & S & 12Hz & AR & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2407.05679}{\faExternalLink}
    \\
    % == DiVE
    {$7$} & DiVE \cite{jiang2024dive} & {\scriptsize{arXiv'24}} & \nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\HDMap~\TextPrompt & L & 12Hz & DiT & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2409.01595}{\faExternalLink}
    \\
    % == DreamForge
    {$8$} & DreamForge \cite{mei2024dreamforge} & {\scriptsize{arXiv'24}} & \nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\HDMap~\CameraPose~\TextPrompt & L & 12Hz & SD, DiT & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2409.04003}{\faExternalLink}
    \\
    % == SyntheOcc
    {$9$} & SyntheOcc \cite{li2024syntheocc} & {\scriptsize{arXiv'24}} & \nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \PastOccupancy & S & 2Hz & SD & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2410.00337}{\faExternalLink}
    \\
    % == HoloDrive
    {$10$} & HoloDrive \cite{wu2024holodrive} & {\scriptsize{arXiv'24}} & \nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox & S & - & SD & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2412.01407}{\faExternalLink}
    \\
    % == InfinityDrive
    {$11$} & InfinityDrive \cite{guo2024infinitydrive} & {\scriptsize{arXiv'24}} & \OpenDV~\nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \EgoTrajectory~\TextPrompt & L & 10Hz & AR & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2412.01522}{\faExternalLink}
    \\
    % == UniMLVG
    {$12$} & UniMLVG \cite{chen2024unimlvg} & {\scriptsize{arXiv'24}} & \OpenDV~\nuScenes~\Waymo~\Argoverse & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\BEVMap~\CameraPose~\TextPrompt & L & 12Hz & DiT & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2412.04842}{\faExternalLink}
    \\
    % == DrivePhysica
    {$13$} & DrivePhysica \cite{chen2024drivephysica} & {\scriptsize{arXiv'24}} & \nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\HDMap~\CameraPose & L & 12Hz & DiT & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2412.08410}{\faExternalLink}
    \\
    % == Doe-1
    {$14$} & Doe-1
    \cite{zheng2024doe} & {\scriptsize{arXiv'24}} & \nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}} & \PastOccupancy & S & 2Hz & MLLM & VG, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2412.09627}{\faExternalLink}
    \\
    % == OccScene
    {$15$} & OccScene
    \cite{li2024occscene} & {\scriptsize{arXiv'24}} & \nuScenes~\KITTI & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \EgoTrajectory~\TextPrompt & - & 2Hz & SD & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2412.11183}{\faExternalLink}
    \\
    % == DrivingGPT
    {$16$} & DrivingGPT \cite{chen2024drivinggpt} & {\scriptsize{arXiv'24}} & \nuPlan~\NAVSIM & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}}  & \EgoTrajectory & L & 10Hz & GPT & VG, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2412.18607}{\faExternalLink}
    \\
    % == DrivingWorld
    {$17$} & DrivingWorld \cite{hu2024drivingworld} & {\scriptsize{arXiv'24}} & \Private~\nuPlan & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}}  & \EgoTrajectory & L & 10Hz & GPT & VG, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2412.19505}{\faExternalLink}
    \\
    % == Panacea
    {$18$} & Panacea \cite{wen2024panacea} & {\scriptsize{\scriptsize{CVPR'24}}} & \nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\HDMap~\CameraPose~\TextPrompt & S & 2Hz & SD & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2311.16813}{\faExternalLink}
    \\
    % == Drive-WM
    {$19$} & Drive-WM \cite{wang2024drive-wm} & {\scriptsize{\scriptsize{CVPR'24}}} & \nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}}  & \BBox~\HDMap~\EgoTrajectory~\TextPrompt & S & 2Hz & SD & VG, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2311.17918}{\faExternalLink}
    \\
    % == GenAD
    {$20$} & GenAD \cite{yang2024genad} & {\scriptsize{CVPR'24}} & \OpenDV & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}} & \EgoTrajectory~\TextPrompt & S & 2Hz & SD & VG, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2403.09630}{\faExternalLink}
    \\
    % == DriveDreamer
    {$21$} & DriveDreamer \cite{wang2024drivedreamer} & {\scriptsize{ECCV'24}} & \nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}}  & \BBox~\HDMap~\EgoTrajectory~\TextPrompt & S & 2Hz & SD & VG, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2309.09777}{\faExternalLink}
    \\
    % == DrivingDiffusion
    {$22$} & DrivingDiffusion \cite{li2024drivingdiffusion} & {\scriptsize{ECCV'24}} & \nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\TextPrompt & S & 2Hz & SD & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2310.07771}{\faExternalLink}
    \\
    % == WoVoGen
    {$23$} & WoVoGen \cite{lu2024wovogen} & {\scriptsize{ECCV'24}} & \nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BEVMap~\EgoTrajectory~\CameraPose~\TextPrompt~\PastOccupancy & S & 2Hz & SD &  VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2312.02934}{\faExternalLink}
    \\
    % == MagicDrive
    {$24$} & MagicDrive \cite{gao2023magicdrive} & {\scriptsize{ICLR'24}} & \nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\BEVMap~\CameraPose~\TextPrompt & S & 12Hz & SD & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2310.02601}{{\faExternalLink}}
    \\
    % == Vista
    {$25$} & Vista \cite{gao2024vista} & {\scriptsize{NeurIPS'24}} & \OpenDV~\nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}} & \EgoTrajectory & L & 10Hz & SD & VG, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2405.17398}{\faExternalLink}
    \\
    % == SimGen
    {$26$} & SimGen \cite{zhou2024simgen} & {\scriptsize{NeurIPS'24}} & \nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\BEVMap & S & 2Hz & SD & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2406.09386}{\faExternalLink}
    \\
    % == BEVGen
    {$27$} & BEVGen \cite{swerdlow2023bevgen} & {\scriptsize{RA-L'24}} & \nuScenes~\Argoverse & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BEVMap & S & - & AR & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2301.04634}{\faExternalLink}
    \\
    % == VaViM
    {$28$} & VaViM \cite{bartoccioni2025vavim_vavam} & {\scriptsize{arXiv'25}} & \OpenDV & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & N/A & L & 2Hz & MLLM & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2502.15672}{\faExternalLink}
    \\
    % == VaVAM
    {$29$} & VaVAM \cite{bartoccioni2025vavim_vavam} & {\scriptsize{arXiv'25}} & \OpenDV~\nuScenes~\nuPlan & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}}  & \EgoTrajectory & L & 2Hz & MLLM & VG, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2502.15672}{\faExternalLink}
    \\
    % == MiLA
    {$30$} & MiLA \cite{wang2025dmila} & {\scriptsize{arXiv'25}} & \nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \EgoTrajectory~\CameraPose~\TextPrompt & L & 12Hz & DiT & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2503.15875}{\faExternalLink}
    \\
    % == GAIA-2
    {$31$} & GAIA-2 \cite{russell2025gaia-2} & {\scriptsize{arXiv'25}} & \Private & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \EgoTrajectory~\CameraPose~\TextPrompt & L & 30Hz & DiT & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2503.20523}{\faExternalLink}
    \\
    % == Nexus
    {$32$} & Nexus \cite{zhou2025decoupled} & {\scriptsize{arXiv'25}} & \nuPlan~\Waymo~\Private & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BEVMap & S & 2Hz & DiT & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2504.10485}{\faExternalLink}
    \\
    % == DriVerse
    {$33$} & DriVerse \cite{li2025driverse} & {\scriptsize{arXiv'25}} & \nuScenes~\Waymo & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \EgoTrajectory & L & 12Hz & DiT & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2504.18576}{\faExternalLink}
    \\
    % == GeoDrive
    {$34$} & GeoDrive \cite{chen2025geodrive} & {\scriptsize{arXiv'25}} & \nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \CameraPose & L & 12Hz & DiT & VG, 3SR & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2505.22421}{\faExternalLink}
    \\
    % == Challenger
    {$35$} & Challenger \cite{xu2025challenger} & {\scriptsize{arXiv'25}} & \nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\BEVMap~\EgoTrajectory & L & 12Hz & DiT & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2505.15880}{\faExternalLink}
    \\
    % == LongDWM
    {$36$} & LongDWM \cite{wang2025longdwm} & {\scriptsize{arXiv'25}} & \nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \EgoTrajectory & L & 10Hz & DiT & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2506.01546}{\faExternalLink}
    \\
    % == Cosmos-Drive-Dreams
    {$37$} & Cosmos-Drive \cite{ren2025cosmos} & {\scriptsize{arXiv'25}} & \Private & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\HDMap~\TextPrompt & L & - & DiT & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2506.09042}{\faExternalLink}
    \\
    % == OmniNWM
    {$38$} & OmniNWM \cite{omninwm2025} & {\scriptsize{arXiv'25}} & \nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}} & \EgoTrajectory~\CameraPose~\PastOccupancy & L & 12Hz & DiT & VG, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2510.18313}{\faExternalLink}
    \\
    % == WorldSplat
    {$39$} & WorldSplat \cite{worldsplat2025} & {\scriptsize{arXiv'25}} & \nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\BEVMap~\EgoTrajectory~\TextPrompt & S & 12Hz & DiT & VG, 3SR & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2509.23402}{\faExternalLink}
    \\
    % == DriveDreamer-2
    {$40$} & DriveDreamer-2 \cite{zhao2024drivedreamer-2} & {\scriptsize{AAAI'25}} & \nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\HDMap~\TextPrompt & S & 12Hz & SD & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2403.06845}{\faExternalLink}
    \\
    % == SubjectDrive
    {$41$} & SubjectDrive \cite{huang2025subjectdrive} & {\scriptsize{AAAI'25}} & \nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\HDMap~\TextPrompt & S & 2Hz & SD & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2403.19438}{\faExternalLink}
    \\
    % == DriveScape
    {$42$} & DriveScape \cite{wu2024drivescape} & {\scriptsize{CVPR'25}} & \nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\HDMap~\EgoTrajectory~\CameraPose~\TextPrompt & S & 10Hz & SD & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2409.05463}{\faExternalLink}
    \\
    % == DriveDreamer4D
    {$43$} & DriveDreamer4D \cite{zhao2025drivedreamer4d} & {\scriptsize{CVPR'25}} & \Waymo & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\HDMap & S & - & SD & VG, 3SR & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2410.13571}{\faExternalLink}
    \\
    % == DrivingSphere
    {$44$} & DrivingSphere \cite{yan2025drivingsphere} & {\scriptsize{CVPR'25}} & \nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \PastOccupancy & L & 12Hz & DiT & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2411.11252}{\faExternalLink}
    \\
    % == UniScene
    {$45$} & UniScene \cite{li2025uniscene} & {\scriptsize{CVPR'25}} & \nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \TextPrompt~\PastOccupancy & L & 12Hz & SD & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2412.05435}{\faExternalLink}
    \\
    % == GEM
    {$46$} & GEM \cite{hassan2025gem} & {\scriptsize{CVPR'25}} & \OpenDV~\nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \EgoTrajectory & L & 10Hz & SD & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2412.11198}{\faExternalLink}
    \\
    % == MaskGWM
    {$47$} & MaskGWM \cite{ni2025maskgwm} & {\scriptsize{CVPR'25}} & \OpenDV~\nuScenes~\Waymo & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \EgoTrajectory~\TextPrompt & L & 10Hz & DiT & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2502.11663}{\faExternalLink}
    \\
    % == UMGen
    {$48$} & UMGen \cite{wu2025umgen} & {\scriptsize{CVPR'25}} & \Waymo~\nuPlan & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BEVMap~\EgoTrajectory & L & 2Hz & AR & VG, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} &  \href{https://arxiv.org/abs/2503.14945}{\faExternalLink}
    \\
    % == PerLDiff
    {$49$} & PerLDiff \cite{zhang2024perldiff} & {\scriptsize{ICCV'25}} & \nuScenes~\KITTI & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\HDMap & S & - & SD & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2407.06109}{\faExternalLink}
    \\
    % == DriveArena
    {$50$} & DriveArena \cite{yang2024drivearena} & {\scriptsize{ICCV'25}} & \nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\HDMap~\CameraPose~\TextPrompt & L & 12Hz & SD, DiT & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2408.00415}{\faExternalLink}
    \\
    % == MagicDrive-V2
    {$51$} & MagicDrive-V2 \cite{gao2024magicdrive-v2} & {\scriptsize{ICCV'25}} & \nuScenes~\Waymo & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\BEVMap~\EgoTrajectory~\CameraPose~\TextPrompt & L & 12Hz & DiT & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2411.13807}{\faExternalLink}
    \\
    % == InfiniCube
    {$52$} & InfiniCube \cite{lu2024infinicube} & {\scriptsize{ICCV'25}} & \Waymo & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \HDMap~\PastOccupancy & L & 10Hz & SD & VG, 3SR & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2412.03934}{\faExternalLink}
    \\
    % == DiST-4D
    {$53$} & DiST-4D \cite{guo2025dist-4d} & {\scriptsize{ICCV'25}} & \nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\BEVMap~\EgoTrajectory~\CameraPose & L & 12Hz & DiT & VG, 3SR & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2503.15208}{\faExternalLink}
    \\
    % == Epona
    {$54$} & Epona \cite{zhang2025epona} & {\scriptsize{ICCV'25}} & \nuScenes~\nuPlan & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}}  & \EgoTrajectory & L & 5Hz & DiT & VG, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2506.24113}{\faExternalLink}
    \\
    % == AutoScape
    {$55$} & AutoScape \cite{autoscape2025} & {\scriptsize{ICCV'25}} & \nuScenes~\Argoverse & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\HDMap~\EgoTrajectory~\TextPrompt & L & 12Hz & SD & VG, 3SR & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2510.20726}{\faExternalLink}
    \\
    % == Glad
    {$56$} & Glad \cite{xie2025glad} & {\scriptsize{ICLR'25}} & \nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\HDMap~\TextPrompt & S & 2Hz & SD & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2503.00045}{\faExternalLink}
    \\
    % == DualDiff
    {$57$} & DualDiff \cite{li2025dualdiff} & {\scriptsize{ICRA'25}} & \nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\HDMap~\CameraPose~\TextPrompt~\PastOccupancy & S & - & SD & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2505.01857}{\faExternalLink}
    \\
    % == PosePilot
    {$58$} & PosePilot \cite{jin2025posepilot} & {\scriptsize{IROS'25}} & \nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \CameraPose & L & 2Hz & SD,DiT,AR & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2505.01729}{\faExternalLink}
    \\
    % == STAGE
    {$59$} & STAGE \cite{wang2025stage} & {\scriptsize{IROS'25}} & \nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\HDMap~\TextPrompt & L & 12Hz & SD & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2506.13138}{\faExternalLink}
    \\
    % == OmniDrive
    {$60$} & OmniDrive \cite{omnidrivemv2026} & {\scriptsize{arXiv'26}} & \nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\HDMap~\EgoTrajectory~\CameraPose~\TextPrompt & S & 12Hz & DiT & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2606.17536}{\faExternalLink}
    \\
    % == OmniDreams
    {$61$} & OmniDreams \cite{omnidreams2026} & {\scriptsize{arXiv'26}} & \Private & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}} & \EgoTrajectory & L & - & DiT & VG, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2606.03159}{\faExternalLink}
    \\
    % == JWM (Xiaomi Auto World Model)
    {$62$} & Xiaomi-WM \cite{xiaomiawm2026} & {\scriptsize{arXiv'26}} & \nuScenes~\Waymo~\Private & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \HDMap~\EgoTrajectory~\CameraPose~\TextPrompt & L & 30Hz & DiT & VG, 3SR & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2605.18137}{\faExternalLink}
    \\
    % == GenieDrive
    {$63$} & GenieDrive \cite{geniedrive2025} & {\scriptsize{CVPR'26}} & \nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \EgoCommand~\EgoTrajectory~\PastOccupancy & L & 12Hz & DiT & VG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2512.12751}{\faExternalLink}
    \\
    % == GaussianDWM
    {$64$} & GaussianDWM \cite{gaussiandwm2025} & {\scriptsize{CVPR'26}} & \nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \EgoTrajectory~\CameraPose~\TextPrompt & S & 12Hz & SD & VG, 3SR & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2512.23180}{\faExternalLink}
    \\
    % == UniFuture
    {$65$} & UniFuture \cite{liang2025unifuture} & {\scriptsize{ICRA'26}} & \nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & N/A & S & 12Hz & SD & VG, 3SR & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2503.13587}{\faExternalLink}
    \\
    \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|r|r|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{\#} & \textbf{Model} & \textbf{Venue} & \textbf{Dataset} & \textbf{Input} & \textbf{Output} & \textbf{Condition} & \textbf{Len.} & \textbf{Arch.} & \textbf{Task} & \textbf{Cat.} & \textbf{URL}
    \\\midrule\midrule
    % == Emergent-Occupancy
    {$1$} & Emergent-Occ \cite{khurana2022differentiable} & {\scriptsize{ECCV'22}} & \OccThreeD & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}} & N/A & 7 & Enc-Dec & OF, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2210.01917}{\faExternalLink}
    \\
    % == Scene Scale Diffusion
    {$2$} & SSD \cite{lee2023ssd} & {\scriptsize{arXiv'23}} & \CarlaSC & \raisebox{-0.45ex}{\includegraphics[width=0.022\linewidth]{figures/icons/latent_codebook.png}} & \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/occ3d.png}} & N/A & 1 & LDM & O3G & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2301.00527}{\faExternalLink}
    \\
    % == UniWorld
    {$3$} & UniWorld \cite{min2023uniworld} & {\scriptsize{arXiv'23}} & \OccThreeD & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/occ3d.png}} & N/A & - & Enc-Dec & PT & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2308.07234}{\faExternalLink}
    \\
    % == FF4D (Khurana et al.)
    {$4$} & FF4D \cite{khurana2023point} & {\scriptsize{CVPR'23}} & \SemanticKITTI~\OccThreeD~\Argoverse & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & N/A & 5 & Enc-Dec & OF & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2302.13130}{\faExternalLink}
    \\
    % == UrbanDiff
    {$5$} & UrbanDiff \cite{zhang2024urbandiff} & {\scriptsize{arXiv'24}} & \OccThreeD & \raisebox{-0.45ex}{\includegraphics[width=0.022\linewidth]{figures/icons/latent_codebook.png}} & \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/occ3d.png}} & \BEVMap & 1 & LDM & O3G & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2403.11697}{\faExternalLink}
    \\
    % == OccSora
    {$6$} & OccSora \cite{wang2024occsora} & {\scriptsize{arXiv'24}} & \CarlaSC~\OccThreeD~\Waymo & \raisebox{-0.45ex}{\includegraphics[width=0.022\linewidth]{figures/icons/latent_codebook.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \EgoTrajectory & 32 & DiT & O4G & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2405.20337}{\faExternalLink}
    \\
    % == LOPR
    {$7$} & LOPR \cite{lange2024self} & {\scriptsize{arXiv'24}} & \OccThreeD~\Waymo & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}}/\raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \EgoTrajectory & 15 & Enc-Dec & OF & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2407.21126}{\faExternalLink}
    \\
    % == OccLLaMA
    {$8$} & OccLLaMA \cite{wei2024occllama} & {\scriptsize{arXiv'24}} & \OccThreeD & \raisebox{-0.45ex}{\includegraphics[width=0.022\linewidth]{figures/icons/latent_codebook.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \EgoTrajectory & 6 & LLM & O4G & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2409.03272}{\faExternalLink}
    \\
    % == FSF-Net
    {$9$} & FSF-Net \cite{guo2024fsf} & {\scriptsize{arXiv'24}} & \OccThreeD & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}} & N/A & 4 & Enc-Dec & OF, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2409.15841}{\faExternalLink}
    \\
    % == DOME
    {$10$} & DOME \cite{gu2024dome} & {\scriptsize{arXiv'24}} & \OccThreeD & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \EgoTrajectory & 11 & DiT & OF & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2410.10429}{\faExternalLink}
    \\
    % == GaussianAD
    {$11$} & GaussianAD \cite{zheng2024gaussianad} & {\scriptsize{arXiv'24}} & \OccThreeD & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}} & N/A & 6 & Enc-Dec & OF, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2412.10371}{\faExternalLink}
    \\
    % == OccScene
    {$12$} & OccScene \cite{li2024occscene} & {\scriptsize{arXiv'24}} & \OccThreeD~\SemanticKITTI~\NYU & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/occ3d.png}} & N/A & 1 & SD & O3G & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2412.11183}{\faExternalLink}
    \\
    % == DFIT-OccWorld
    {$13$} & DFIT-OccWorld \cite{zhang2024dfit-occworld} & {\scriptsize{arXiv'24}} & \OccThreeD & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}}/\raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}} & \EgoTrajectory & 6 & Enc-Dec & OF, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2412.13772}{\faExternalLink}
    \\
    % == Cam4DOcc
    {$14$} & Cam4DOcc \cite{ma2024cam4docc} & {\scriptsize{CVPR'24}} & \OccThreeD~\Lyft & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \EgoTrajectory & 4 & Enc-Dec & OF & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2311.17663}{\faExternalLink}
    \\
    % == XCube
    {$15$} & XCube \cite{ren2024xcube} & {\scriptsize{CVPR'24}} & \Waymo & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/occ3d.png}} & N/A & 1 & LDM & O3G & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2312.03806}{\faExternalLink}
    \\
    % == SemCity
    {$16$} & SemCity \cite{lee2024semcity} & {\scriptsize{CVPR'24}} & \SemanticKITTI~\CarlaSC & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/occ3d.png}} & N/A & 1 & LDM & O3G, SSC & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2403.07773}{\faExternalLink}
    \\
    % == DriveWorld
    {$17$} & DriveWorld \cite{min2024driveworld} & {\scriptsize{CVPR'24}} & \OccThreeD & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \EgoVelocity~\EgoSteering & 4 & MSSM & OF, PT & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2405.04390}{\faExternalLink}
    \\
    % == UnO
    {$18$} & UnO \cite{agro2024uno} & {\scriptsize{CVPR'24}} & \SemanticKITTI~\OccThreeD~\Argoverse & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & N/A & 6 & Enc-Dec & OF & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2406.08691}{\faExternalLink}
    \\
    % == Pyramid Discrete Diffusion
    {$19$} & PDD \cite{liu2024pdd} & {\scriptsize{ECCV'24}} & \SemanticKITTI~\CarlaSC & \raisebox{-0.45ex}{\includegraphics[width=0.022\linewidth]{figures/icons/latent_codebook.png}} & \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/occ3d.png}} & N/A & 1 & LDM & O3G & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2311.12085}{\faExternalLink}
    \\
    % == OccWorld
    {$20$} & OccWorld \cite{zheng2024occworld} & {\scriptsize{ECCV'24}} & \OccThreeD & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}} & \EgoTrajectory & 6 & AR & OF, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2311.16038}{\faExternalLink}
    \\
    % == WoVoGen
    {$21$} & WoVoGen \cite{lu2024wovogen} & {\scriptsize{ECCV'24}} & \OccThreeD & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \BEVMap & 3 & LDM & O4G & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2312.02934}{\faExternalLink}
    \\
    % == UniScene
    {$22$} & UniScene \cite{min2024multi} & {\scriptsize{RA-L'24}} & \OccThreeD & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/occ3d.png}} & N/A & - & Enc-Dec & PT & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2305.18829}{\faExternalLink}
    \\
    % == T3Former
    {$23$} & T$^3$Former \cite{xu2025t3former} & {\scriptsize{arXiv'25}} & \OccThreeD & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}} & \EgoTrajectory & 6 & AR & OF, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2503.07338}{\faExternalLink}
    \\
    % == COME
    {$24$} & COME \cite{shi2025come} & {\scriptsize{arXiv'25}} & \OccThreeD & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \EgoTrajectory & 6 & DiT & OF & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2506.13260}{\faExternalLink}
    \\
    % == PrITTI
    {$25$} & PrITTI \cite{tze2025pritti} & {\scriptsize{arXiv'25}} & \KITTIsim & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/occ3d.png}} & \BBox~\BEVMap & 1 & DiT & O3G & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2506.19117}{\faExternalLink}
    \\
    % == Drive-OccWorld
    {$26$} & Drive-OccWorld \cite{yang2025drive-occworld} & {\scriptsize{AAAI'25}} & \OccThreeD~\Lyft & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}} & \EgoCommand~\EgoTrajectory~\EgoVelocity~\EgoSteering & 4 & AR & OF, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2408.14197}{\faExternalLink}
    \\
    % == DrivingSphere
    {$27$} & DrivingSphere \cite{yan2025drivingsphere} & {\scriptsize{CVPR'25}} & \OccThreeD & \raisebox{-0.45ex}{\includegraphics[width=0.022\linewidth]{figures/icons/latent_codebook.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \BEVMap & - & LDM & O4G & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2411.11252}{\faExternalLink}
    \\
    % == EfficientOCF
    {$28$} & EfficientOCF \cite{xu2025spatiotemporal} & {\scriptsize{CVPR'25}} & \OccThreeD~\Lyft & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \EgoTrajectory & 4 & Enc-Dec & OF & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2411.14169}{\faExternalLink}
    \\
    % == UniScene
    {$29$} & UniScene \cite{li2025uniscene} & {\scriptsize{CVPR'25}} & \OccThreeD & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \BEVMap & 6 & DiT & O4G, OF & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2412.05435}{\faExternalLink}
    \\
    % == DIO
    {$30$} & DIO \cite{diehl2025dio} & {\scriptsize{CVPR'25}} & \Argoverse & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & N/A & 5 & Enc-Dec & OF & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://openaccess.thecvf.com/content/CVPR2025/papers/Diehl_DIO_Decomposable_Implicit_4D_Occupancy-Flow_World_Model_CVPR_2025_paper.pdf}{\faExternalLink}
    \\
    % == InfiniCube
    {$31$} & InfiniCube \cite{lu2024infinicube} & {\scriptsize{ICCV'25}} & \Waymo & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/occ3d.png}} & \BBox~\HDMap & 1 & LDM & O3G & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2412.03934}{\faExternalLink}
    \\
    % == Control-3D-Scene
    {$32$} & Control-3D-Scene \cite{liu2025controllable} & {\scriptsize{ICCV'25}} & \CarlaSC & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/occ3d.png}} & \SceneGraph & 1 & LDM & O3G & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2503.07152}{\faExternalLink}
    \\
    % == UniOcc
    {$33$} & UniOcc \cite{wang2025uniocc} & {\scriptsize{ICCV'25}} & \OccThreeD~\CarlaSC~\Waymo~\OpenCOOD & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}}/\raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & N/A & 6 & N/A & OF & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2503.24381}{\faExternalLink}
    \\
    % == I2World
    {$34$} & I$^2$World \cite{liao2025i2world} & {\scriptsize{ICCV'25}} & \OccThreeD~\Waymo & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \EgoCommand~\EgoTrajectory~\EgoVelocity~\EgoSteering & 6 & AR & OF & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} &  \href{https://arxiv.org/abs/2507.09144}{\faExternalLink} 
    \\
    % == DynamicCity
    {$35$} & DynamicCity \cite{bian2025dynamiccity} & {\scriptsize{ICLR'25}} & \CarlaSC~\OccThreeD~\Waymo & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \BBox~\EgoCommand~\EgoTrajectory & 16 & DiT & O4G & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2410.18084}{\faExternalLink}
    \\
    % == PreWorld
    {$36$} & PreWorld \cite{li2025preworld} & {\scriptsize{ICLR'25}} & \OccThreeD & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}} & \EgoTrajectory & 6 & Enc-Dec & OF, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2502.07309}{\faExternalLink}
    \\
    % == OccProphet
    {$37$} & OccProphet \cite{chen2025occprophet} & {\scriptsize{ICLR'25}} & \OccThreeD~\Lyft & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \EgoTrajectory & 4 & Enc-Dec & OF & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2502.15180}{\faExternalLink}
    \\
    % == RenderWorld
    {$38$} & RenderWorld \cite{yan2024renderworld} & {\scriptsize{ICRA'25}} & \OccThreeD & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}}/\raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}} & \EgoTrajectory & 6 & AR & OF, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2409.11356}{\faExternalLink}
    \\
    % == Occ-LLM
    {$39$} & Occ-LLM \cite{xu2025occ} & {\scriptsize{ICRA'25}} & \OccThreeD & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}}/\raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}} & \EgoTrajectory & 6 & LLM & OF, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2502.06419}{\faExternalLink}
    \\
    % == X-Scene
    {$40$} & $\mathcal{X}$-Scene \cite{yang2025x} & {\scriptsize{NeurIPS'25}} & \OccThreeD & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/occ3d.png}} & \BBox~\BEVMap~\HDMap & 1 & LDM & O3G & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2506.13558}{\faExternalLink}
    \\
    % == OccSim
    {$41$} & OccSim \cite{occsim2026} & {\scriptsize{arXiv'26}} & \OccThreeD & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \EgoTrajectory & 3K+ & DiT & O4G & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2603.28887}{\faExternalLink}
    \\
    % == OccDirector
    {$42$} & OccDirector \cite{occdirector2026} & {\scriptsize{arXiv'26}} & \OccThreeD & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \TextPrompt & - & DiT & O4G & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2604.22240}{\faExternalLink}
    \\
    % == SparseWorld
    {$43$} & SparseWorld \cite{sparseworld2025} & {\scriptsize{AAAI'26}} & \OccThreeD & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}} & \EgoTrajectory & 6 & Enc-Dec & OF, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2510.17482}{\faExternalLink}
    \\
    % == EditSSC
    {$44$} & EditSSC \cite{editssc2026} & {\scriptsize{CVPRW'26}} & \SemanticKITTI & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/occ3d.png}} & N/A & 1 & LDM & O3G, SSC & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2606.09273}{\faExternalLink}
    \\
    % == IR-WM
    {$45$} & IR-WM \cite{irwm2025} & {\scriptsize{ICRA'26}} & \OccThreeD & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}} & \EgoTrajectory & 6 & Enc-Dec & OF, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2510.16729}{\faExternalLink}
    \\
    % == OccTENS
    {$46$} & OccTENS \cite{occtens2025} & {\scriptsize{RA-L'26}} & \OccThreeD & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.024\linewidth]{figures/icons/occ4d.png}} \raisebox{-0.5ex}{\includegraphics[width=0.022\linewidth]{figures/icons/action.png}} & \EgoTrajectory & 6 & AR & O4G, OF & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2509.03887}{\faExternalLink}
    \\
    \bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{c|r|r|c|c|c|c|c|c|c|c|c}
    \toprule
    \textbf{\#} & \textbf{Model} & \textbf{Venue} & \textbf{Dataset} & \textbf{Input} & \textbf{Output} & \textbf{Condition} & \textbf{Len.} & \textbf{Arch.} & \textbf{Task} & \textbf{Cat.} & \textbf{URL}
    \\\midrule\midrule
    % == DUSty GAN
    {$1$} & DUSty \cite{nakashima2021dusty} & {\scriptsize{IROS'21}} & \KITTI & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & N/A & 1 & GAN &
    LG, SC & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2102.11952}{\faExternalLink}
    \\
    % == LiDARGen 
    {$2$} & LiDARGen \cite{zyrianov2022lidargen} & {\scriptsize{ECCV'22}} & \KITTIsim~\nuScenes & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar_noisy.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & N/A & 1 & Enc-Dec & LG, SEG, SC & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}}  & \href{https://arxiv.org/abs/2209.03954}{\faExternalLink}
    \\
    % == UltraLiDAR
    {$3$} & UltraLiDAR \cite{xiong2023ultralidar} & {\scriptsize{CVPR'23}} & \SemanticKITTI~\KITTI~\PandaSet & \raisebox{-0.45ex}{\includegraphics[width=0.022\linewidth]{figures/icons/latent_codebook.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & \PartialPointCloud & 1 & Enc-Dec & LG, DET, SC & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}}  & \href{https://arxiv.org/abs/2311.01448}{\faExternalLink}
    \\
    % == DUSty-GAN v2
    {$4$} & DUSty v2 \cite{nakashima2023dusty-v2} & {\scriptsize{WACV'23}} & \KITTI &
    \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & \LiDARPattern & 1 & GAN & LG, SEG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}}  & \href{https://arxiv.org/abs/2210.11750}{\faExternalLink}
    \\
    % == LiDARGRIT
    {$5$} & LiDARGRIT \cite{haghighi2024lidargrit} & {\scriptsize{arXiv'24}} & \KITTIsim~\KITTI & \raisebox{-0.45ex}{\includegraphics[width=0.022\linewidth]{figures/icons/latent_codebook.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & N/A & 1 & Enc-Dec, AR & LG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2404.05505}{\faExternalLink}
    \\
    % == BEVWorld
    {$6$} & BEVWorld
    \cite{zhang2024bevworld} & {\scriptsize{arXiv'24}} & \Carla~\nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} \raisebox{-0.5ex}{\includegraphics[width=0.0195\linewidth]{figures/icons/lidar4d.png}} & \EgoTrajectory & 6 & LDM & L4G, DET & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}}  & \href{https://arxiv.org/abs/2407.05679}{\faExternalLink}
    \\
    % == Simultaneous Diffusion Sampling
    {$7$} & SDS \cite{faulkner2024sds} & {\scriptsize{arXiv'24}} & \KITTIsim & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar_noisy.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & \PartialPointCloud & 1 & Enc-Dec & LG, SC & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}}  & \href{https://arxiv.org/abs/2410.11628}{\faExternalLink}
    \\
    % == HoloDrive
    {$8$} & HoloDrive
    \cite{wu2024holodrive}
    & {\scriptsize{arXiv'24}} & \nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} \raisebox{-0.5ex}{\includegraphics[width=0.0195\linewidth]{figures/icons/lidar4d.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} \raisebox{-0.5ex}{\includegraphics[width=0.0195\linewidth]{figures/icons/lidar4d.png}} & \BBox~\TextPrompt & 8 & LDM & L4G & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}}  & \href{https://arxiv.org/abs/2412.01407}{\faExternalLink}
    \\
    % == LOGen
    {$9$} & LOGen \cite{kirby2024logen} & {\scriptsize{arXiv'24}} & \nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & \BBox & N/A & DiT & LG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2412.07385}{\faExternalLink}
    \\
    % == ViDAR
    {$10$} & ViDAR \cite{yang2024vidar} & {\scriptsize{CVPR'24}} & \nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.5ex}{\includegraphics[width=0.0195\linewidth]{figures/icons/lidar4d.png}} & N/A & 6 & Enc-Dec & L4G, DET, OP, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}}  & \href{https://arxiv.org/abs/2312.17655}{\faExternalLink}
    \\
    % == LiDiff
    {$11$} & LiDiff \cite{nunes2024lidiff} & {\scriptsize{CVPR'24}} & \KITTIsim~\SemanticKITTI & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar_noisy.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & \PartialPointCloud & 1 & Enc-Dec & LG, SC & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}}  & \href{https://arxiv.org/abs/2403.13470}{\faExternalLink}
    \\
    % == LiDM
    {$12$} & LiDM \cite{ran2024lidm} & {\scriptsize{CVPR'24}} & \KITTIsim~\nuScenes~\SemanticKITTI & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & \SemanticMask~\RGBFrame~\TextPrompt & 1 & LDM & LG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}}  & \href{https://arxiv.org/abs/2404.00815}{\faExternalLink}
    \\
    % == RangeLDM
    {$13$} & RangeLDM \cite{hu2024rangeldm} & {\scriptsize{ECCV'24}} & \KITTIsim~\nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & N/A & 1 & LDM & LG, SC & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}}  & \href{https://arxiv.org/abs/2403.10094}{\faExternalLink}
    \\
    % == Text2LiDAR
    {$14$} & Text2LiDAR \cite{hu2024text2lidar} & {\scriptsize{ECCV'24}} & \KITTIsim~\nuScenes & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar_noisy.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & \TextPrompt & 1 & Enc-Dec & LG, SC & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}}  & \href{https://arxiv.org/abs/2407.19628}{\faExternalLink}
    \\
    % == Copilot4D
    {$15$} & Copilot4D \cite{zhang2025copilot4d} & {\scriptsize{ICLR'24}} & \Argoverse~\KITTI~\nuScenes & \raisebox{-0.45ex}{\includegraphics[width=0.022\linewidth]{figures/icons/latent_codebook.png}} & \raisebox{-0.5ex}{\includegraphics[width=0.0195\linewidth]{figures/icons/lidar4d.png}} & \EgoTrajectory & 6 & LDM, AR & L4G & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2311.01017}{\faExternalLink}
    \\
    % == R2DM
    {$16$} & R2DM \cite{nakashima2024r2dm} & {\scriptsize{ICRA'24}} & \KITTIsim~\KITTI & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar_noisy.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & N/A & 1 & Enc-Dec & LG, SC & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}}  & \href{https://arxiv.org/abs/2309.09256}{\faExternalLink}
    \\
    % == 3DiSS
    {$17$} & 3DiSS \cite{nunes20253diss} & {\scriptsize{arXiv'25}} & \SemanticKITTI~\KITTIsim & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & N/A & 1 & LDM & LG, SEG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}}  & \href{https://arxiv.org/abs/2503.21449}{\faExternalLink}
    \\
    % == DistillationDPO
    {$18$} & Distill-DPO \cite{zhao2025distillationdpo} & {\scriptsize{arXiv'25}} & \SemanticKITTI & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar_noisy.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & \PartialPointCloud & 1 & Enc-Dec & LG, SC & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}}  & \href{https://arxiv.org/abs/2504.11447}{\faExternalLink}
    \\
    % == DriveX
    {$19$} & DriveX \cite{shi2025drivex} & {\scriptsize{arXiv'25}} & \nuScenes~\NAVSIM & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} \raisebox{-0.5ex}{\includegraphics[width=0.0195\linewidth]{figures/icons/lidar4d.png}} & \EgoTrajectory & 6 & Enc-Dec & L4G, OP, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2505.19239}{\faExternalLink}
    \\
    % == LiSTAR
    {$20$} & LiSTAR \cite{listar2025} & {\scriptsize{arXiv'25}} & \nuScenes & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar_noisy.png}} & \raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/lidar4d.png}} & \ObjectCoordinate & 6 & AR & L4G & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2511.16049}{\faExternalLink}
    \\
    % == LiDARDraft
    {$21$} & LiDARDraft \cite{lidardraft2025} & {\scriptsize{arXiv'25}} & \KITTIsim~\nuScenes~\SemanticKITTI & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar_noisy.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & \TextPrompt~\RGBFrame~\SemanticMask & 1 & Enc-Dec & LG, SEG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2512.20105}{\faExternalLink}
    \\
    % == OLiDM
    {$22$} & OLiDM \cite{yan2025olidm} & {\scriptsize{AAAI'25}} & \KITTIsim~\nuScenes & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar_noisy.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & \TextPrompt\BBox\ObjectCoordinate & 1 & Enc-Dec & LG, DET, SC & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}}  & \href{https://arxiv.org/abs/2412.17226}{\faExternalLink}
    \\
    % == WeatherGen
    {$23$} & WeatherGen \cite{wu2025weathergen} & {\scriptsize{CVPR'25}} & \KITTIsim~\SeeingThroughFog & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar_noisy.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & \PartialPointCloud & 1 & Enc-Dec & LG, DET & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}}  & \href{https://arxiv.org/abs/2504.13561}{\faExternalLink}
    \\
    % == SuperPC #~ShapeNet~TartanAir
    {$24$} & SuperPC \cite{du2025superpc} & {\scriptsize{CVPR'25}} & \KITTIsim & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar_noisy.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & \RGBFrame~\PartialPointCloud & 1 & Enc-Dec & LG, SC & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}}  & \href{https://arxiv.org/abs/2503.14558}{\faExternalLink}
    \\
    % == OpenDWM
    {$25$} & OpenDWM
    \cite{opendwm} & {\scriptsize{CVPR'25}} & \Argoverse~\KITTIsim~\nuScenes~\Waymo
    & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar_noisy.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} \raisebox{-0.5ex}{\includegraphics[width=0.0195\linewidth]{figures/icons/lidar4d.png}} & \BBox\HDMap & N/A & VQ-VAE & LG, L4G & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://github.com/SenseTime-FVG/OpenDWM}{\faExternalLink}
    \\
    % == HERMES
    {$26$} & HERMES
    \cite{zhou2025hermes} & 
    {\scriptsize{ICCV'25}} & \OmniDrive~\nuScenes & \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \raisebox{-0.5ex}{\includegraphics[width=0.0195\linewidth]{figures/icons/lidar4d.png}} & \EgoTrajectory~\TextPrompt & N/A & AR, LLM & L4G, E2E & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-2.png}} & \href{https://arxiv.org/abs/2501.14729}{\faExternalLink}
    \\
    % == X-Drive
    {$27$} & X-Drive \cite{xie2025x-drive} & {\scriptsize{ICLR'25}} & \nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} \raisebox{-0.4ex}{\includegraphics[width=0.022\linewidth]{figures/icons/video.png}} & \BBox~\TextPrompt & 1 & LDM & LG, DET & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}}  & \href{https://arxiv.org/abs/2411.01123}{\faExternalLink}
    \\
    % == LidarDM
    {$28$} & LidarDM \cite{zyrianov2024lidardm} & {\scriptsize{ICRA'25}} & \KITTIsim~\Waymo & \raisebox{-0.5ex}{\includegraphics[width=0.024\linewidth]{figures/icons/latent.png}} & \raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/lidar4d.png}} & \HDMap & N/A & LDM & L4G, DET & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}}  & \href{https://arxiv.org/abs/2404.02903}{\faExternalLink}
    \\
    % == LiDAR-EDIT
    {$29$} & LiDAR-EDIT \cite{ho2025lidar-edit} & {\scriptsize{ICRA'25}} & \nuScenes & \raisebox{-0.45ex}{\includegraphics[width=0.022\linewidth]{figures/icons/latent_codebook.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & \PartialPointCloud & 1 & Enc-Dec & LG, SC, DET & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}}  & \href{https://arxiv.org/abs/2412.00592}{\faExternalLink}
    \\
    % == R2Flow
    {$30$} & R2Flow \cite{nakashima2025r2flow} & {\scriptsize{ICRA'25}} & \KITTIsim~\nuScenes & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar_noisy.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & N/A & 1 & DiT & LG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2412.02241}{\faExternalLink}
    \\
    % == DiffSSC
    {$31$} & DiffSSC \cite{cao2024diffssc} & {\scriptsize{IROS'25}} & \SemanticKITTI~\KITTIsim & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar_noisy.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & \PartialPointCloud~\SemanticMask & 1 & Enc-Dec & LG, SC & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}}  & \href{https://arxiv.org/abs/2409.18092}{\faExternalLink}
    \\
    % == LiDPM
    {$32$} & LiDPM \cite{martyniuk2025lidpm} & {\scriptsize{IV'25}} &  \SemanticKITTI &  \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar_noisy.png}} &  \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & \PartialPointCloud & 1 &  Enc-Dec & LG, SC & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}}  & \href{https://arxiv.org/abs/2504.17791}{\faExternalLink}
    \\
    % == SPIRAL
    {$33$} & SPIRAL 
    \cite{zhu2025spiral} & {\scriptsize{NeurIPS'25}} & \SemanticKITTI~\nuScenes
    & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar_noisy.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & \SemanticMask & $1$ & Enc-Dec  & LG, SEG & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}}  & \href{https://arxiv.org/abs/2505.22643}{\faExternalLink}
    \\
    % == OmniLiDAR
    {$34$} & OmniLiDAR \cite{omnilidar2026} & {\scriptsize{arXiv'26}} & \SemanticKITTI~\KITTIsim~\nuScenes~\SeeingThroughFog & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar_noisy.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & \TextPrompt & 1 & Enc-Dec & LG, SEG, DET & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2605.13815}{\faExternalLink}
    \\
    % == La La LiDAR
    {$35$} & La La LiDAR \cite{liu2025lalalidar} & {\scriptsize{AAAI'26}} & \nuScenes~\Waymo & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar_noisy.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & \ObjectCoordinate & $1$ & Enc-Dec  & LG, SEG, DET, SC & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2508.03691}{\faExternalLink}
    \\
    % == LiDARCrafter
    {$36$} & LiDARCrafter \cite{liang2025lidarcrafter} & {\scriptsize{AAAI'26}} & \nuScenes 
    &\raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar_noisy.png}}
    &\raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/lidar4d.png}}
    &\BBox~\ObjectCoordinate& $6$ &Enc-Dec & L4G 
    &\raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}}
    &\href{https://arxiv.org/abs/2508.03692}{\faExternalLink}
    \\
    % == DriveLiDAR4D
    {$37$} & DriveLiDAR4D \cite{drivelidar4d2025} & {\scriptsize{AAAI'26}} & \KITTIsim~\nuScenes & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar_noisy.png}} & \raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/lidar4d.png}} & \BBox~\HDMap~\TextPrompt & 20 & Enc-Dec & L4G & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-3.png}} & \href{https://arxiv.org/abs/2511.13309}{\faExternalLink}
    \\
    % == U4D
    {$38$} & U4D \cite{u4d2025} & {\scriptsize{CVPR'26}} & \nuScenes~\SemanticKITTI~\KITTIsim & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar_noisy.png}} & \raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/lidar4d.png}} & \PartialPointCloud & 6 & Enc-Dec & L4G, SC & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2512.02982}{\faExternalLink}
    \\
    % == Veila
    {$39$} & Veila \cite{liu2025veila} & {\scriptsize{ICRA'26}} & \KITTI~\SemanticKITTI~\nuScenes & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar_noisy.png}} & \raisebox{-0.45ex}{\includegraphics[width=0.023\linewidth]{figures/icons/lidar.png}} & \RGBFrame &  $1$ & Enc-Dec  & LG, SEG &  \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/number-1.png}} & \href{https://arxiv.org/abs/2508.03690}{\faExternalLink}
    \\
    \bottomrule
\end{tabular}
